Online Fair Allocation of Perishable Resources

We consider a practically motivated variant of the canonical online fair allocation problem: a decision-maker has a budget of perishable resources to allocate over a fixed number of rounds. Each round sees a random number of arrivals, and the decision-maker must commit to an allocation for these individuals before moving on to the next round. The goal is to construct a sequence of allocations that is envy-free and efficient. Our work makes two important contributions toward this problem: we first derive strong lower bounds on the optimal envy-efficiency trade-off, demonstrating that a decision-maker is fundamentally limited in what she can hope to achieve relative to the no-perishing setting; we then design an algorithm achieving these lower bounds which takes as input (i) a prediction of the perishing order, and (ii) a desired bound on envy. Given the remaining budget in each period, the algorithm uses forecasts of future demand perishing to adaptively choose from one of two carefully constructed guardrail quantities. We demonstrate our algorithm's strong numerical performance, and state-of-the-art, perishing-agnostic algorithms' inefficacy, on simulations calibrated to a real-world dataset.

==> figures/intro_tikz/perishing_trade_off.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp559707459456056] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (220,2.68) -- (489.4,2.68) -- (489.4,100.4) -- (220,100.4) -- cycle ;
%Shape: Rectangle [id:dp5555924507039581] 
\draw  [draw opacity=0][fill={rgb, 255:red, 240; green, 180; blue, 190 }  ,fill opacity=1 ] (220,2.68) -- (251.68,2.68) -- (251.68,260.06) -- (220,260.06) -- cycle ;
%Shape: Rectangle [id:dp29237468353515483] 
\draw  [draw opacity=0][fill={rgb, 255:red, 240; green, 180; blue, 190 }  ,fill opacity=1 ] (220,2.68) -- (488.5,2.68) -- (488.5,260.06) -- (220,260.06) -- cycle ;
%Straight Lines [id:da42754641059606724] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (252.63,100.58) -- (252.63,260.06) ;
%Shape: Arc [id:dp15076133545120962] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (490.57,246.11) .. controls (470.61,244.32) and (449.99,240.68) .. (429.16,235.04) .. controls (339.59,210.81) and (271.88,156.67) .. (252.63,100.58) -- (464.42,104.72) -- cycle ; \draw   (490.57,246.11) .. controls (470.61,244.32) and (449.99,240.68) .. (429.16,235.04) .. controls (339.59,210.81) and (271.88,156.67) .. (252.63,100.58) ;  
%Shape: Rectangle [id:dp14588434123826655] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (252.63,2.45) -- (489.43,2.45) -- (489.43,100.58) -- (252.63,100.58) -- cycle ;
%Shape: Rectangle [id:dp5990218380932004] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (461.4,37.4) -- (489.4,37.4) -- (489.4,235.6) -- (461.4,235.6) -- cycle ;
%Shape: Rectangle [id:dp1990239878816188] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (258.6,87.6) -- (489.6,87.6) -- (489.6,106.6) -- (258.6,106.6) -- cycle ;
%Straight Lines [id:da09977604831446596] 
\draw    (252.63,2.68) -- (252.63,100.58) ;
%Straight Lines [id:da8967771510446751] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (490.57,246.11) -- (254,246.11) ;

% Text Node
\draw (194.1,81) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-269.93] [align=left] {$\Deff$};
% Text Node
\draw (470,262.06) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\Denv$};
% Text Node
\draw (260.05,208.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Envy-Efficiency \\ Tradeoff};
% Text Node
\draw (246.65,263.46) node [anchor=north west][inner sep=0.75pt]    {$T^{-1/2}$};
% Text Node
\draw (310.22,100.89) node [anchor=north west][inner sep=0.75pt]   [align=left] {Achievable with \\ \HopeGuardrailPerish};
% Text Node
\draw (226,252.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270] [align=left] {Impossible due to Demand Uncertainty};
% Text Node
\draw (256,249.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Impossible due to Perishing Uncertainty};
% Text Node
\draw (491.4,230) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$T \dperish$};


\end{tikzpicture}



==> figures/intro_tikz/phase_transition.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6027004850571227] 
\draw    (219,259) -- (219,7) ;
\draw [shift={(219,5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da7927744524480898] 
\draw    (219,259) -- (479,259) ;
\draw [shift={(481,259)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
% Horizontal guide line
\draw    (219,132) -- (470,132) ;

% Dashed curved line in gray
\draw[dashed, draw=gray, opacity=0.6] (272.62,12.7) .. controls (277.53,50.67) and (260.21,129.34) .. (354.5,132) ;
\draw[->, draw=gray, opacity=0.6, dashed] 
    (272.29,10.43) -- ++(0,0) node[anchor=south east] {} 
    coordinate[pos=0] (tmp) 
    -- ++(0,0); % arrowhead preserved

% Vertical line from curve end
\draw    (354.5,132) -- (354.5,7.43) ;


% Text Node
\draw (192.1,50) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-269.93] [align=left] {$L_T$};
% Text Node
\draw (425.55,260.06) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\dperish$};
% Text Node
\draw (332.65,261.46) node [anchor=north west][inner sep=0.75pt]    {$T^{-1/2}$};
% Text Node
\draw (180.65,125.4) node [anchor=north west][inner sep=0.75pt]    {$T^{-1/2}$};
% Text Node
\draw (236.58,58.48) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\em High-Envy,} \\ {\em Low-Perishing} \\ (\cref{cor:main_theorem_interpret})};
% Text Node
\draw (337.58,186.48) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\em Low-Envy} \\ (\cref{cor:low-envy})};
% Text Node
\draw (387.58,58.48) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\em High-Envy,} \\ {\em High-Perishing} \\ (\cref{cor:high-envy-high-perish})};
% Text Node
% \draw (301.58,30.48) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\em High-Envy} \\ {\em Low-Perishing} \\ \cref{cor:main_theorem_interpret}};


\end{tikzpicture}

\begin{comment}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6027004850571227] 
\draw    (219,259) -- (219,7) ;
\draw [shift={(219,5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da7927744524480898] 
\draw    (219,259) -- (479,259) ;
\draw [shift={(481,259)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da1486713640544668] 
\draw    (219,132) -- (470,132) ;
%Curve Lines [id:da0652069367022654] 
\draw    (277.6,7.12) .. controls (287.32,48.09) and (295.7,131.02) .. (354.5,132) ;
\draw [shift={(277,4.67)}, rotate = 75.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;


% Text Node
\draw (192.1,50) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-269.93] [align=left] {$L_T$};
% Text Node
\draw (425.55,260.06) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\dperish$};
% Text Node
\draw (332.65,261.46) node [anchor=north west][inner sep=0.75pt]    {{$T^{-1/2}$}};
% Text Node
\draw (180.65,125.4) node [anchor=north west][inner sep=0.75pt]    {$T^{-1/2}$};
% Text Node
\draw (225.58,81.48) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\em High-envy,} \\ {\em low-perishing}};
% Text Node
\draw (320.58,186.48) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\em Low-envy} \\(\cref{cor:low-envy})};
% Text Node
\draw (340.58,49.48) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\em High-envy,} \\ {\em high-perishing}};


\end{tikzpicture}
\end{comment}

==> figures/perishing_proof_tikz/case_one.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_n33m1xbw1}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_n33m1xbw1}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp11213243805688111] 
\draw   (79,51) -- (109,51) -- (109,81) -- (79,81) -- cycle ;
%Shape: Square [id:dp25825906771660456] 
\draw   (120,51) -- (150,51) -- (150,81) -- (120,81) -- cycle ;
%Shape: Square [id:dp8921841060799822] 
\draw  [pattern=_n33m1xbw1,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][dash pattern={on 4.5pt off 4.5pt}] (160,51) -- (190,51) -- (190,81) -- (160,81) -- cycle ;
%Shape: Square [id:dp585806274576244] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (199,51) -- (229,51) -- (229,81) -- (199,81) -- cycle ;
%Shape: Square [id:dp011586004588473697] 
\draw   (240,51) -- (270,51) -- (270,81) -- (240,81) -- cycle ;
%Shape: Square [id:dp38249086910680963] 
\draw   (280,51) -- (310,51) -- (310,81) -- (280,81) -- cycle ;
%Shape: Rectangle [id:dp8614288268637429] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 144; blue, 144 }  ,fill opacity=1 ] (79,51) -- (101,51) -- (101,81) -- (79,81) -- cycle ;
%Straight Lines [id:da8707389102866245] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (135,111) -- (135,87) ;
\draw [shift={(135,84)}, rotate = 90] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;




\end{tikzpicture}


==> figures/perishing_proof_tikz/case_three.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_h1knmyavb}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_h1knmyavb}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp43616324533464046] 
\draw   (79,51) -- (109,51) -- (109,81) -- (79,81) -- cycle ;
%Shape: Square [id:dp25230886622787185] 
\draw   (120,51) -- (150,51) -- (150,81) -- (120,81) -- cycle ;
%Shape: Square [id:dp553985313946842] 
\draw  [pattern=_h1knmyavb,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][dash pattern={on 4.5pt off 4.5pt}] (160,51) -- (190,51) -- (190,81) -- (160,81) -- cycle ;
%Shape: Square [id:dp706192907673109] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (199,51) -- (229,51) -- (229,81) -- (199,81) -- cycle ;
%Shape: Square [id:dp18015802978742967] 
\draw   (240,51) -- (270,51) -- (270,81) -- (240,81) -- cycle ;
%Shape: Square [id:dp650850085675371] 
\draw   (280,51) -- (310,51) -- (310,81) -- (280,81) -- cycle ;
%Shape: Rectangle [id:dp7555306302001175] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 144; blue, 144 }  ,fill opacity=1 ] (79,51) -- (101,51) -- (101,81) -- (79,81) -- cycle ;
%Straight Lines [id:da17528430147505736] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (95,112) -- (95,88) ;
\draw [shift={(95,85)}, rotate = 90] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;




\end{tikzpicture}


==> figures/perishing_proof_tikz/case_two.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_5e6r2x0kt}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_5e6r2x0kt}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp09357775651496847] 
\draw   (79,51) -- (109,51) -- (109,81) -- (79,81) -- cycle ;
%Shape: Square [id:dp15662402472798687] 
\draw   (120,51) -- (150,51) -- (150,81) -- (120,81) -- cycle ;
%Shape: Square [id:dp22199261524776293] 
\draw  [pattern=_5e6r2x0kt,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][dash pattern={on 4.5pt off 4.5pt}] (160,51) -- (190,51) -- (190,81) -- (160,81) -- cycle ;
%Shape: Square [id:dp028470169530659062] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (199,51) -- (229,51) -- (229,81) -- (199,81) -- cycle ;
%Shape: Square [id:dp9218290841121348] 
\draw   (240,51) -- (270,51) -- (270,81) -- (240,81) -- cycle ;
%Shape: Square [id:dp7291273279648698] 
\draw   (280,51) -- (310,51) -- (310,81) -- (280,81) -- cycle ;
%Shape: Rectangle [id:dp482412119475383] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 144; blue, 144 }  ,fill opacity=1 ] (79,51) -- (101,51) -- (101,81) -- (79,81) -- cycle ;
%Straight Lines [id:da9103633355602507] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (175,112) -- (175,88) ;
\draw [shift={(175,85)}, rotate = 90] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;




\end{tikzpicture}

